RxnScope: Accurate joint generation of product and transition-state pairs from reactants via flow matching

Reaction networks are central to understanding chemical reactivity and guiding reaction design. Constructing them when products are unknown remains a major challenge in computational chemistry, requiring the identification of products and their corresponding transition states (TSs) across elementary steps. Here, we introduce RxnScope, a flow-matching framework that jointly generates paired product-TS geometries from reactants, conditioned on a potentially reactive region. Directed product-to-TS coupling allows evolving rather than fixed product geometries to guide TS generation, while paired outputs enable product-topology ranking to prioritize candidates for validation. RxnScope recovered and validated 95.8% of reference pathways on Transition1x, performed robustly on multicomponent reactions and enabled multistep pathway exploration. In automatic reaction discovery, it achieved low-energy pathway coverage comparable to that of the single-ended growing string method while using only about 2% of its computational cost. These results establish joint product-TS generation as a new strategy for exploring reaction networks from reactants.

==> (inline-0) <==
\begin{longtable}{@{} >{\raggedright\arraybackslash}m{9mm} >{\raggedright\arraybackslash}m{12mm} >{\raggedright\arraybackslash}m{58mm} M{18mm} M{18mm} M{18mm} M{31mm} @{}}
\toprule
Rank & TS ID & Product (SMILES/ID) & g-xTB $\Delta E^{\ddagger}$ & DFT $\Delta E^{\ddagger}$ & DFT $\Delta G^{\ddagger}$ & DFT outcome \\
\midrule\endfirsthead
\multicolumn{7}{l}{\bfseries Supplementary Table~\thetable\ (continued)} \\
\toprule
Rank & TS ID & Product (SMILES/ID) & g-xTB $\Delta E^{\ddagger}$ & DFT $\Delta E^{\ddagger}$ & DFT $\Delta G^{\ddagger}$ & DFT outcome \\
\midrule\endhead
\midrule\multicolumn{7}{r}{\footnotesize Continued on next page} \\\endfoot
\bottomrule\endlastfoot
01$^{*}$ & TS06 & \texttt{C\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 32.86 & 32.17 & 27.14 & Validated \\
02$^{*}$ & TS07 & \texttt{C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}C\allowbreak{}C\allowbreak{}(\allowbreak{}=\allowbreak{}O\allowbreak{})\allowbreak{}O} & 34.57 & 35.10 & 29.25 & Validated \\
03$^{*}$ & TS08 & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}C\allowbreak{}O\allowbreak{}O} & 45.93 & 41.14 & 37.67 & Validated \\
04$^{*}$ & TS09 & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}C\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]\allowbreak{}[\allowbreak{}O\allowbreak{}-\allowbreak{}]} & 49.61 & 44.62 & 43.06 & Validated \\
05$^{*}$ & TS10 & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}.\allowbreak{}C\allowbreak{}=\allowbreak{}O} & 53.37 & 49.72 & 44.22 & Validated \\
06 & \textemdash{} & \texttt{O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}O} & 54.85 & 55.93 & 49.90 & Validated \\
07 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}O} & 58.71 & 54.77 & 51.64 & Validated \\
08 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}C\allowbreak{}C\allowbreak{}O} & 63.55 & 64.80 & 59.02 & Validated \\
09 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}C\allowbreak{}(\allowbreak{}=\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 63.76 & 67.77 & 61.93 & Validated \\
10 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O} & 64.38 & \textemdash{} & \textemdash{} & Endpoint check failed \\
11 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}.\allowbreak{}[\allowbreak{}O\allowbreak{}-\allowbreak{}]\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 64.50 & 55.25 & 51.26 & Validated \\
12 & \textemdash{} & \texttt{O\allowbreak{}O\allowbreak{}C\allowbreak{}C\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]} & 64.55 & 60.67 & 56.32 & Validated \\
13 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}C\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}[\allowbreak{}O\allowbreak{}-\allowbreak{}]} & 67.02 & 57.02 & 52.67 & Validated \\
14 & \textemdash{} & \texttt{C\allowbreak{}1\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}O\allowbreak{}C\allowbreak{}1\allowbreak{}.\allowbreak{}O} & 73.47 & 64.83 & 58.80 & Validated \\
15 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}[\allowbreak{}O\allowbreak{}-\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 79.56 & \textemdash{} & \textemdash{} & Not calculated \\
16 & \textemdash{} & \texttt{[\allowbreak{}O\allowbreak{}-\allowbreak{}]\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}1\allowbreak{}C\allowbreak{}C\allowbreak{}C\allowbreak{}1\allowbreak{}O} & 80.35 & \textemdash{} & \textemdash{} & Not calculated \\
17$^{\dagger}$ & \textemdash{} & \texttt{[\allowbreak{}C\allowbreak{}H\allowbreak{}]\allowbreak{}C\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}O} & 80.83 & \textemdash{} & \textemdash{} & Not calculated \\
18 & \textemdash{} & \texttt{O\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}O\allowbreak{}O} & 80.98 & \textemdash{} & \textemdash{} & Not calculated \\
19 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}O\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}O} & 83.11 & \textemdash{} & \textemdash{} & Not calculated \\
20 & \textemdash{} & \texttt{[\allowbreak{}O\allowbreak{}-\allowbreak{}]\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]} & 84.08 & \textemdash{} & \textemdash{} & Not calculated \\
21 & \textemdash{} & \texttt{O\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}-\allowbreak{}]\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]\allowbreak{}O\allowbreak{}1} & 84.83 & \textemdash{} & \textemdash{} & Not calculated \\
22 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}C\allowbreak{}O\allowbreak{}O} & 86.33 & \textemdash{} & \textemdash{} & Not calculated \\
23 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}C\allowbreak{}O\allowbreak{}O\allowbreak{}1\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 88.50 & \textemdash{} & \textemdash{} & Not calculated \\
24$^{\dagger}$ & \textemdash{} & \texttt{[\allowbreak{}C\allowbreak{}H\allowbreak{}]\allowbreak{}C\allowbreak{}O\allowbreak{}O\allowbreak{}C\allowbreak{}O} & 88.57 & \textemdash{} & \textemdash{} & Not calculated \\
25$^{\dagger}$ & \textemdash{} & \texttt{[\allowbreak{}C\allowbreak{}H\allowbreak{}]\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}O\allowbreak{}C} & 89.26 & \textemdash{} & \textemdash{} & Not calculated \\
26 & \textemdash{} & \texttt{C\allowbreak{}\#\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}.\allowbreak{}C\allowbreak{}C\allowbreak{}(\allowbreak{}[\allowbreak{}O\allowbreak{}-\allowbreak{}]\allowbreak{})\allowbreak{}O} & 89.35 & \textemdash{} & \textemdash{} & Not calculated \\
27 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}O} & 90.17 & \textemdash{} & \textemdash{} & Not calculated \\
28 & \textemdash{} & \texttt{[\allowbreak{}O\allowbreak{}-\allowbreak{}]\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}1\allowbreak{}C\allowbreak{}C\allowbreak{}C\allowbreak{}1\allowbreak{}O} & 90.46 & \textemdash{} & \textemdash{} & Not calculated \\
29 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}O\allowbreak{}O\allowbreak{}C\allowbreak{}=\allowbreak{}O} & 93.68 & \textemdash{} & \textemdash{} & Not calculated \\
\noalign{\penalty-10000}
30 & \textemdash{} & \texttt{O\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}1\allowbreak{}C\allowbreak{}C\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]\allowbreak{}O\allowbreak{}1} & 94.48 & \textemdash{} & \textemdash{} & Not calculated \\
31 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}O} & 94.82 & \textemdash{} & \textemdash{} & Not calculated \\
32 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}(\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}O} & 94.82 & \textemdash{} & \textemdash{} & Not calculated \\
33$^{\dagger}$ & \textemdash{} & \texttt{O\allowbreak{}C\allowbreak{}1\allowbreak{}[\allowbreak{}C\allowbreak{}]\allowbreak{}C\allowbreak{}O\allowbreak{}O\allowbreak{}1\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 97.20 & \textemdash{} & \textemdash{} & Not calculated \\
34 & \textemdash{} & \texttt{O\allowbreak{}O\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}C\allowbreak{}O\allowbreak{}1} & 97.78 & \textemdash{} & \textemdash{} & Not calculated \\
35 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}[\allowbreak{}O\allowbreak{}-\allowbreak{}]} & 100.31 & \textemdash{} & \textemdash{} & Not calculated \\
36 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}1\allowbreak{}[\allowbreak{}O\allowbreak{}-\allowbreak{}]} & 101.07 & \textemdash{} & \textemdash{} & Not calculated \\
37 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}C\allowbreak{}O\allowbreak{}O\allowbreak{}1\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 102.30 & \textemdash{} & \textemdash{} & Not calculated \\
38 & \textemdash{} & \texttt{O\allowbreak{}C\allowbreak{}1\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}O\allowbreak{}O\allowbreak{}1\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 104.03 & \textemdash{} & \textemdash{} & Not calculated \\
39 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}O} & 104.59 & \textemdash{} & \textemdash{} & Not calculated \\
40 & \textemdash{} & \texttt{[\allowbreak{}O\allowbreak{}-\allowbreak{}]\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}1\allowbreak{}C\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}O} & 104.84 & \textemdash{} & \textemdash{} & Not calculated \\
41 & \textemdash{} & \texttt{O\allowbreak{}C\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}O\allowbreak{}O\allowbreak{}1} & 108.58 & \textemdash{} & \textemdash{} & Not calculated \\
42 & \textemdash{} & \texttt{C\allowbreak{}O\allowbreak{}O\allowbreak{}C\allowbreak{}(\allowbreak{}C\allowbreak{})\allowbreak{}=\allowbreak{}O} & 109.36 & \textemdash{} & \textemdash{} & Not calculated \\
43 & \textemdash{} & \texttt{O\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}O\allowbreak{}1\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 115.64 & \textemdash{} & \textemdash{} & Not calculated \\
44 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}O\allowbreak{}O\allowbreak{}1\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 115.75 & \textemdash{} & \textemdash{} & Not calculated \\
45 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}1\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}C\allowbreak{}1\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 115.79 & \textemdash{} & \textemdash{} & Not calculated \\
46 & \textemdash{} & \texttt{C\allowbreak{}1\allowbreak{}O\allowbreak{}O\allowbreak{}C\allowbreak{}2\allowbreak{}O\allowbreak{}C\allowbreak{}1\allowbreak{}2\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 115.94 & \textemdash{} & \textemdash{} & Not calculated \\
47 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}1\allowbreak{}[\allowbreak{}O\allowbreak{}-\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 116.81 & \textemdash{} & \textemdash{} & Not calculated \\
48 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}1\allowbreak{}O\allowbreak{}O\allowbreak{}1\allowbreak{}.\allowbreak{}O} & 119.61 & \textemdash{} & \textemdash{} & Not calculated \\
49 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}[\allowbreak{}O\allowbreak{}-\allowbreak{}]\allowbreak{}.\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}O} & 131.15 & \textemdash{} & \textemdash{} & Not calculated \\
50 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}[\allowbreak{}O\allowbreak{}-\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 136.16 & \textemdash{} & \textemdash{} & Not calculated \\
51 & \textemdash{} & \texttt{O\allowbreak{}O\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}-\allowbreak{}]\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]} & 136.78 & \textemdash{} & \textemdash{} & Not calculated \\
52 & \textemdash{} & \texttt{O\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}1\allowbreak{}O\allowbreak{}O\allowbreak{}1\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 141.20 & \textemdash{} & \textemdash{} & Not calculated \\
53 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}[\allowbreak{}O\allowbreak{}-\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 142.39 & \textemdash{} & \textemdash{} & Not calculated \\
54 & \textemdash{} & \texttt{O\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}O\allowbreak{}1\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 145.17 & \textemdash{} & \textemdash{} & Not calculated \\
55$^{\dagger}$ & \textemdash{} & \texttt{O\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}O\allowbreak{}O\allowbreak{}1\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}2\allowbreak{}]} & 146.74 & \textemdash{} & \textemdash{} & Not calculated \\
56 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 158.71 & \textemdash{} & \textemdash{} & Not calculated \\
57 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}C\allowbreak{}O\allowbreak{}O} & 184.35 & \textemdash{} & \textemdash{} & Not calculated \\
\end{longtable}
\begin{longtable}{@{} >{\raggedright\arraybackslash}m{9mm} >{\raggedright\arraybackslash}m{12mm} >{\raggedright\arraybackslash}m{58mm} M{18mm} M{18mm} M{18mm} M{31mm} @{}}
\toprule
Rank & TS ID & Product (SMILES/ID)& g-xTB $\Delta E^{\ddagger}$ & DFT $\Delta E^{\ddagger}$ & DFT $\Delta G^{\ddagger}$ & DFT outcome \\
\midrule\endfirsthead
\multicolumn{7}{l}{\bfseries Supplementary Table~\thetable\ (continued)} \\
\toprule
Rank & TS ID & Product (SMILES/ID)& g-xTB $\Delta E^{\ddagger}$ & DFT $\Delta E^{\ddagger}$ & DFT $\Delta G^{\ddagger}$ & DFT outcome \\
\midrule\endhead
\midrule\multicolumn{7}{r}{\footnotesize Continued on next page} \\\endfoot
\bottomrule\endlastfoot
01$^{*}$ & TS11 & \texttt{C\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}C\allowbreak{}=\allowbreak{}O} & 19.20 & 18.16 & 18.91 & Validated \\
02$^{*}$ & TS12 & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 27.10 & 25.48 & 24.56 & Validated \\
03$^{*}$ & TS13 & \texttt{C\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 31.91 & 36.59 & 36.58 & Validated \\
04$^{*}$ & TS14 & \texttt{C\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O} & 32.36 & 38.25 & 36.60 & Validated \\
05 & \textemdash{} & \texttt{C\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 38.51 & \textemdash{} & \textemdash{} & TS/frequency/IRC failed \\
06$^{*}$ & TS15 & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 43.62 & 44.90 & 42.84 & Validated \\
07 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}C\allowbreak{}=\allowbreak{}O} & 43.80 & 42.84 & 42.89 & Validated \\
08 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}O} & 48.82 & 49.56 & 49.89 & Validated \\
09 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}1\allowbreak{}O\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}1} & 50.76 & 52.75 & 55.44 & Validated \\
10 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]} & 51.64 & 52.88 & 53.45 & Validated \\
11 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}C\allowbreak{}=\allowbreak{}O} & 52.45 & 55.33 & 57.39 & Validated \\
12 & \textemdash{} & \texttt{C\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}O} & 58.56 & \textemdash{} & \textemdash{} & TS/frequency/IRC failed \\
13 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 58.73 & \textemdash{} & \textemdash{} & Not calculated \\
14 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 60.38 & \textemdash{} & \textemdash{} & Not calculated \\
15 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}(\allowbreak{}=\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}C\allowbreak{}O} & 61.61 & \textemdash{} & \textemdash{} & Not calculated \\
16 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}C\allowbreak{}C\allowbreak{}O} & 61.72 & \textemdash{} & \textemdash{} & Not calculated \\
17 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 61.80 & \textemdash{} & \textemdash{} & Not calculated \\
18 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}(\allowbreak{}=\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 62.68 & \textemdash{} & \textemdash{} & Not calculated \\
19 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]} & 64.21 & \textemdash{} & \textemdash{} & Not calculated \\
20 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}\#\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]} & 65.80 & \textemdash{} & \textemdash{} & Not calculated \\
21 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 66.40 & \textemdash{} & \textemdash{} & Not calculated \\
22 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O} & 66.44 & \textemdash{} & \textemdash{} & Not calculated \\
23 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}C\allowbreak{}O} & 67.12 & \textemdash{} & \textemdash{} & Not calculated \\
24 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}C\allowbreak{}C\allowbreak{}(\allowbreak{}=\allowbreak{}O\allowbreak{})\allowbreak{}O} & 67.69 & \textemdash{} & \textemdash{} & Not calculated \\
25 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O} & 68.04 & \textemdash{} & \textemdash{} & Not calculated \\
26 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}O\allowbreak{}C\allowbreak{}(\allowbreak{}=\allowbreak{}O\allowbreak{})\allowbreak{}O} & 68.90 & \textemdash{} & \textemdash{} & Not calculated \\
27 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 69.72 & \textemdash{} & \textemdash{} & Not calculated \\
28 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 71.69 & \textemdash{} & \textemdash{} & Not calculated \\
29 & \textemdash{} & \texttt{C\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}C\allowbreak{}=\allowbreak{}O} & 72.53 & \textemdash{} & \textemdash{} & Not calculated \\
30 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 72.62 & \textemdash{} & \textemdash{} & Not calculated \\
31 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 73.14 & \textemdash{} & \textemdash{} & Not calculated \\
32 & \textemdash{} & \texttt{C\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}\#\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]} & 73.66 & \textemdash{} & \textemdash{} & Not calculated \\
33 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}\#\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]} & 73.99 & \textemdash{} & \textemdash{} & Not calculated \\
34 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 75.01 & \textemdash{} & \textemdash{} & Not calculated \\
35 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}C\allowbreak{}C\allowbreak{}O} & 75.66 & \textemdash{} & \textemdash{} & Not calculated \\
36 & \textemdash{} & \texttt{C\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 78.11 & \textemdash{} & \textemdash{} & Not calculated \\
37 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}C\allowbreak{}=\allowbreak{}O} & 78.56 & \textemdash{} & \textemdash{} & Not calculated \\
38 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}\#\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]} & 78.64 & \textemdash{} & \textemdash{} & Not calculated \\
39 & \textemdash{} & \texttt{C\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O} & 79.10 & \textemdash{} & \textemdash{} & Not calculated \\
40 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O} & 79.12 & \textemdash{} & \textemdash{} & Not calculated \\
41 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]} & 79.18 & \textemdash{} & \textemdash{} & Not calculated \\
42 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}C\allowbreak{}(\allowbreak{}=\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 79.56 & \textemdash{} & \textemdash{} & Not calculated \\
\noalign{\penalty-10000}
43 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}(\allowbreak{}=\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 79.75 & \textemdash{} & \textemdash{} & Not calculated \\
44 & \textemdash{} & \texttt{C\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}C\allowbreak{}=\allowbreak{}O} & 80.20 & \textemdash{} & \textemdash{} & Not calculated \\
45 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 80.22 & \textemdash{} & \textemdash{} & Not calculated \\
46 & \textemdash{} & \texttt{C\allowbreak{}1\allowbreak{}C\allowbreak{}O\allowbreak{}1\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 80.92 & \textemdash{} & \textemdash{} & Not calculated \\
47 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 81.43 & \textemdash{} & \textemdash{} & Not calculated \\
48 & \textemdash{} & \texttt{O\allowbreak{}C\allowbreak{}1\allowbreak{}O\allowbreak{}C\allowbreak{}C\allowbreak{}O\allowbreak{}1} & 82.85 & \textemdash{} & \textemdash{} & Not calculated \\
49 & \textemdash{} & \texttt{O\allowbreak{}C\allowbreak{}C\allowbreak{}O\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]} & 83.50 & \textemdash{} & \textemdash{} & Not calculated \\
50 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 83.80 & \textemdash{} & \textemdash{} & Not calculated \\
51 & \textemdash{} & \texttt{C\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]\allowbreak{}.\allowbreak{}O\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]} & 85.72 & \textemdash{} & \textemdash{} & Not calculated \\
52 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}C\allowbreak{}O} & 86.00 & \textemdash{} & \textemdash{} & Not calculated \\
53 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 86.49 & \textemdash{} & \textemdash{} & Not calculated \\
54 & \textemdash{} & \texttt{C\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 87.52 & \textemdash{} & \textemdash{} & Not calculated \\
55 & \textemdash{} & \texttt{O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}O} & 87.69 & \textemdash{} & \textemdash{} & Not calculated \\
56 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}(\allowbreak{}=\allowbreak{}O\allowbreak{})\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O} & 88.43 & \textemdash{} & \textemdash{} & Not calculated \\
57 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}(\allowbreak{}=\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 88.76 & \textemdash{} & \textemdash{} & Not calculated \\
58 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 88.90 & \textemdash{} & \textemdash{} & Not calculated \\
59 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}\#\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]} & 90.12 & \textemdash{} & \textemdash{} & Not calculated \\
60 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O} & 90.34 & \textemdash{} & \textemdash{} & Not calculated \\
61 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 90.36 & \textemdash{} & \textemdash{} & Not calculated \\
62 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}(\allowbreak{}=\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}\#\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 90.71 & \textemdash{} & \textemdash{} & Not calculated \\
63 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 90.72 & \textemdash{} & \textemdash{} & Not calculated \\
64 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}C\allowbreak{}(\allowbreak{}=\allowbreak{}O\allowbreak{})\allowbreak{}O} & 91.56 & \textemdash{} & \textemdash{} & Not calculated \\
65 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}O\allowbreak{}C\allowbreak{}(\allowbreak{}=\allowbreak{}O\allowbreak{})\allowbreak{}O} & 91.71 & \textemdash{} & \textemdash{} & Not calculated \\
66 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}C\allowbreak{}C\allowbreak{}O} & 91.74 & \textemdash{} & \textemdash{} & Not calculated \\
67 & \textemdash{} & \texttt{C\allowbreak{}.\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O} & 91.96 & \textemdash{} & \textemdash{} & Not calculated \\
68 & \textemdash{} & \texttt{C\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 92.44 & \textemdash{} & \textemdash{} & Not calculated \\
69 & \textemdash{} & \texttt{O\allowbreak{}C\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}\#\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]} & 93.03 & \textemdash{} & \textemdash{} & Not calculated \\
70 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}C\allowbreak{}C\allowbreak{}O} & 93.71 & \textemdash{} & \textemdash{} & Not calculated \\
71 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}(\allowbreak{}=\allowbreak{}O\allowbreak{})\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}O} & 94.83 & \textemdash{} & \textemdash{} & Not calculated \\
72 & \textemdash{} & \texttt{C\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}C\allowbreak{}(\allowbreak{}=\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 95.62 & \textemdash{} & \textemdash{} & Not calculated \\
73 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}(\allowbreak{}=\allowbreak{}O\allowbreak{})\allowbreak{}C\allowbreak{}(\allowbreak{}=\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 95.80 & \textemdash{} & \textemdash{} & Not calculated \\
74 & \textemdash{} & \texttt{C\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}\#\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]} & 96.04 & \textemdash{} & \textemdash{} & Not calculated \\
75 & \textemdash{} & \texttt{O\allowbreak{}C\allowbreak{}O\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}O\allowbreak{}1} & 96.15 & \textemdash{} & \textemdash{} & Not calculated \\
76 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]} & 96.29 & \textemdash{} & \textemdash{} & Not calculated \\
77 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}O} & 96.99 & \textemdash{} & \textemdash{} & Not calculated \\
78$^{\dagger}$ & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}+\allowbreak{}]\allowbreak{}=\allowbreak{}C\allowbreak{}[\allowbreak{}O\allowbreak{}-\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 97.16 & \textemdash{} & \textemdash{} & Not calculated \\
79 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 97.29 & \textemdash{} & \textemdash{} & Not calculated \\
80$^{\dagger}$ & \textemdash{} & \texttt{O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}]\allowbreak{}C\allowbreak{}.\allowbreak{}[\allowbreak{}O\allowbreak{}]\allowbreak{}[\allowbreak{}C\allowbreak{}]\allowbreak{}[\allowbreak{}O\allowbreak{}]} & 97.30 & \textemdash{} & \textemdash{} & Not calculated \\
81 & \textemdash{} & \texttt{C\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}(\allowbreak{}=\allowbreak{}O\allowbreak{})\allowbreak{}O} & 98.32 & \textemdash{} & \textemdash{} & Not calculated \\
82 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 98.34 & \textemdash{} & \textemdash{} & Not calculated \\
83$^{\dagger}$ & \textemdash{} & \texttt{[\allowbreak{}C\allowbreak{}H\allowbreak{}]\allowbreak{}C\allowbreak{}.\allowbreak{}[\allowbreak{}O\allowbreak{}-\allowbreak{}]\allowbreak{}[\allowbreak{}C\allowbreak{}+\allowbreak{}]\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}O} & 98.46 & \textemdash{} & \textemdash{} & Not calculated \\
84 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}C\allowbreak{}C\allowbreak{}(\allowbreak{}=\allowbreak{}O\allowbreak{})\allowbreak{}O} & 98.54 & \textemdash{} & \textemdash{} & Not calculated \\
\noalign{\penalty-10000}
85 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}O\allowbreak{}1\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 99.23 & \textemdash{} & \textemdash{} & Not calculated \\
86 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}C\allowbreak{}O\allowbreak{}C\allowbreak{}=\allowbreak{}O} & 99.29 & \textemdash{} & \textemdash{} & Not calculated \\
87 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}O\allowbreak{}1} & 100.84 & \textemdash{} & \textemdash{} & Not calculated \\
88 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 101.37 & \textemdash{} & \textemdash{} & Not calculated \\
89 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}O\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 101.46 & \textemdash{} & \textemdash{} & Not calculated \\
90 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 102.40 & \textemdash{} & \textemdash{} & Not calculated \\
91 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}O\allowbreak{}C\allowbreak{}O} & 102.76 & \textemdash{} & \textemdash{} & Not calculated \\
92 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 102.87 & \textemdash{} & \textemdash{} & Not calculated \\
93 & \textemdash{} & \texttt{C\allowbreak{}O\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}\#\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]} & 103.40 & \textemdash{} & \textemdash{} & Not calculated \\
94 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 103.93 & \textemdash{} & \textemdash{} & Not calculated \\
95$^{\dagger}$ & \textemdash{} & \texttt{[\allowbreak{}C\allowbreak{}H\allowbreak{}2\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}2\allowbreak{}]\allowbreak{}[\allowbreak{}O\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}O\allowbreak{}]\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}]\allowbreak{}O} & 104.27 & \textemdash{} & \textemdash{} & Not calculated \\
96 & \textemdash{} & \texttt{C\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]} & 104.30 & \textemdash{} & \textemdash{} & Not calculated \\
97 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 104.46 & \textemdash{} & \textemdash{} & Not calculated \\
98 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}C\allowbreak{}C\allowbreak{}(\allowbreak{}=\allowbreak{}O\allowbreak{})\allowbreak{}O} & 104.88 & \textemdash{} & \textemdash{} & Not calculated \\
99 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}(\allowbreak{}=\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]} & 105.52 & \textemdash{} & \textemdash{} & Not calculated \\
100 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}O\allowbreak{}1} & 105.88 & \textemdash{} & \textemdash{} & Not calculated \\
101 & \textemdash{} & \texttt{C\allowbreak{}1\allowbreak{}C\allowbreak{}O\allowbreak{}1\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 106.46 & \textemdash{} & \textemdash{} & Not calculated \\
102 & \textemdash{} & \texttt{O\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}O\allowbreak{}1} & 107.10 & \textemdash{} & \textemdash{} & Not calculated \\
103 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}\#\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 107.14 & \textemdash{} & \textemdash{} & Not calculated \\
104 & \textemdash{} & \texttt{C\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}\#\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]} & 107.35 & \textemdash{} & \textemdash{} & Not calculated \\
105 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}C} & 108.39 & \textemdash{} & \textemdash{} & Not calculated \\
106 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}(\allowbreak{}=\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]} & 108.84 & \textemdash{} & \textemdash{} & Not calculated \\
107 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}(\allowbreak{}=\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}C\allowbreak{}O} & 108.91 & \textemdash{} & \textemdash{} & Not calculated \\
108 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}1\allowbreak{}O\allowbreak{}C\allowbreak{}1\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 108.95 & \textemdash{} & \textemdash{} & Not calculated \\
109 & \textemdash{} & \texttt{C\allowbreak{}\#\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}.\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}[\allowbreak{}O\allowbreak{}-\allowbreak{}]\allowbreak{}.\allowbreak{}O} & 109.00 & \textemdash{} & \textemdash{} & Not calculated \\
110$^{\dagger}$ & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}+\allowbreak{}]\allowbreak{}=\allowbreak{}C\allowbreak{}[\allowbreak{}O\allowbreak{}-\allowbreak{}]} & 109.00 & \textemdash{} & \textemdash{} & Not calculated \\
111 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}O} & 109.15 & \textemdash{} & \textemdash{} & Not calculated \\
112 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}1\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}C\allowbreak{}1\allowbreak{}O} & 109.41 & \textemdash{} & \textemdash{} & Not calculated \\
113 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}O\allowbreak{}O\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]} & 109.55 & \textemdash{} & \textemdash{} & Not calculated \\
114 & \textemdash{} & \texttt{C\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}\#\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]} & 109.89 & \textemdash{} & \textemdash{} & Not calculated \\
115 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}O\allowbreak{}O\allowbreak{}C\allowbreak{}=\allowbreak{}O} & 110.00 & \textemdash{} & \textemdash{} & Not calculated \\
116 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}O\allowbreak{}1\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 110.07 & \textemdash{} & \textemdash{} & Not calculated \\
117 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}C\allowbreak{}O} & 110.78 & \textemdash{} & \textemdash{} & Not calculated \\
118 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}\#\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]} & 110.88 & \textemdash{} & \textemdash{} & Not calculated \\
119$^{\dagger}$ & \textemdash{} & \texttt{[\allowbreak{}C\allowbreak{}H\allowbreak{}2\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}O\allowbreak{}]\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}]\allowbreak{}O\allowbreak{}C\allowbreak{}O} & 111.06 & \textemdash{} & \textemdash{} & Not calculated \\
120 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 111.14 & \textemdash{} & \textemdash{} & Not calculated \\
121 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}C\allowbreak{}(\allowbreak{}=\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 112.44 & \textemdash{} & \textemdash{} & Not calculated \\
122 & \textemdash{} & \texttt{C\allowbreak{}1\allowbreak{}C\allowbreak{}O\allowbreak{}1\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 112.85 & \textemdash{} & \textemdash{} & Not calculated \\
123 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 112.85 & \textemdash{} & \textemdash{} & Not calculated \\
124 & \textemdash{} & \texttt{C\allowbreak{}O\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]} & 113.00 & \textemdash{} & \textemdash{} & Not calculated \\
125 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 113.92 & \textemdash{} & \textemdash{} & Not calculated \\
\noalign{\penalty-10000}
126 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}O\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 113.97 & \textemdash{} & \textemdash{} & Not calculated \\
127 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O} & 114.76 & \textemdash{} & \textemdash{} & Not calculated \\
128 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}O\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 114.79 & \textemdash{} & \textemdash{} & Not calculated \\
129 & \textemdash{} & \texttt{C\allowbreak{}.\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O} & 114.82 & \textemdash{} & \textemdash{} & Not calculated \\
130 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}(\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}O} & 115.56 & \textemdash{} & \textemdash{} & Not calculated \\
131 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}C\allowbreak{}O\allowbreak{}C\allowbreak{}=\allowbreak{}O} & 115.57 & \textemdash{} & \textemdash{} & Not calculated \\
132 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}C\allowbreak{}1\allowbreak{}O\allowbreak{}O\allowbreak{}1} & 116.78 & \textemdash{} & \textemdash{} & Not calculated \\
133 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}C\allowbreak{}O} & 116.93 & \textemdash{} & \textemdash{} & Not calculated \\
134 & \textemdash{} & \texttt{C\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}C\allowbreak{}(\allowbreak{}=\allowbreak{}O\allowbreak{})\allowbreak{}O} & 116.96 & \textemdash{} & \textemdash{} & Not calculated \\
135 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}O\allowbreak{}C\allowbreak{}O} & 117.06 & \textemdash{} & \textemdash{} & Not calculated \\
136 & \textemdash{} & \texttt{C\allowbreak{}O\allowbreak{}C\allowbreak{}1\allowbreak{}O\allowbreak{}C\allowbreak{}1\allowbreak{}O} & 117.14 & \textemdash{} & \textemdash{} & Not calculated \\
137 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 117.38 & \textemdash{} & \textemdash{} & Not calculated \\
138 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 117.79 & \textemdash{} & \textemdash{} & Not calculated \\
139 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}\#\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]} & 118.60 & \textemdash{} & \textemdash{} & Not calculated \\
140 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}1\allowbreak{}O\allowbreak{}O\allowbreak{}C\allowbreak{}1\allowbreak{}O} & 118.87 & \textemdash{} & \textemdash{} & Not calculated \\
141 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}C\allowbreak{}C\allowbreak{}(\allowbreak{}=\allowbreak{}O\allowbreak{})\allowbreak{}O} & 119.06 & \textemdash{} & \textemdash{} & Not calculated \\
142 & \textemdash{} & \texttt{C\allowbreak{}O\allowbreak{}C\allowbreak{}O\allowbreak{}C\allowbreak{}=\allowbreak{}O} & 119.15 & \textemdash{} & \textemdash{} & Not calculated \\
143 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}1\allowbreak{}O\allowbreak{}C\allowbreak{}O\allowbreak{}O\allowbreak{}1} & 119.27 & \textemdash{} & \textemdash{} & Not calculated \\
144 & \textemdash{} & \texttt{C\allowbreak{}O\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}C\allowbreak{}=\allowbreak{}O} & 119.54 & \textemdash{} & \textemdash{} & Not calculated \\
145$^{\dagger}$ & \textemdash{} & \texttt{O\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}2\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}]\allowbreak{}[\allowbreak{}O\allowbreak{}]} & 120.00 & \textemdash{} & \textemdash{} & Not calculated \\
146 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}O} & 120.13 & \textemdash{} & \textemdash{} & Not calculated \\
147 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}O\allowbreak{}1\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 121.88 & \textemdash{} & \textemdash{} & Not calculated \\
148 & \textemdash{} & \texttt{[\allowbreak{}C\allowbreak{}H\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}C} & 122.40 & \textemdash{} & \textemdash{} & Not calculated \\
149 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}C\allowbreak{}O\allowbreak{}O} & 122.61 & \textemdash{} & \textemdash{} & Not calculated \\
150 & \textemdash{} & \texttt{C\allowbreak{}.\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}\#\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}\#\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]} & 124.03 & \textemdash{} & \textemdash{} & Not calculated \\
151 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}O\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 125.29 & \textemdash{} & \textemdash{} & Not calculated \\
152 & \textemdash{} & \texttt{O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}C\allowbreak{}(\allowbreak{}C\allowbreak{})\allowbreak{}=\allowbreak{}O} & 125.49 & \textemdash{} & \textemdash{} & Not calculated \\
153 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 125.65 & \textemdash{} & \textemdash{} & Not calculated \\
154 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}C\allowbreak{}C\allowbreak{}1\allowbreak{}O\allowbreak{}O\allowbreak{}1} & 128.61 & \textemdash{} & \textemdash{} & Not calculated \\
155 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}O\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 128.95 & \textemdash{} & \textemdash{} & Not calculated \\
156 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}O} & 129.05 & \textemdash{} & \textemdash{} & Not calculated \\
157 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 129.12 & \textemdash{} & \textemdash{} & Not calculated \\
158 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}(\allowbreak{}=\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}\#\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 129.38 & \textemdash{} & \textemdash{} & Not calculated \\
159 & \textemdash{} & \texttt{C\allowbreak{}O\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}C\allowbreak{}=\allowbreak{}O} & 130.51 & \textemdash{} & \textemdash{} & Not calculated \\
160 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}O\allowbreak{}.\allowbreak{}C\allowbreak{}=\allowbreak{}O} & 132.01 & \textemdash{} & \textemdash{} & Not calculated \\
161 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 133.47 & \textemdash{} & \textemdash{} & Not calculated \\
162 & \textemdash{} & \texttt{[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}O\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}O\allowbreak{}1} & 134.70 & \textemdash{} & \textemdash{} & Not calculated \\
163 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 136.10 & \textemdash{} & \textemdash{} & Not calculated \\
164 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}[\allowbreak{}O\allowbreak{}-\allowbreak{}]} & 136.49 & \textemdash{} & \textemdash{} & Not calculated \\
165 & \textemdash{} & \texttt{[\allowbreak{}C\allowbreak{}H\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}C\allowbreak{}(\allowbreak{}C\allowbreak{})\allowbreak{}O\allowbreak{}O} & 155.25 & \textemdash{} & \textemdash{} & Not calculated \\
166$^{\dagger}$ & \textemdash{} & \texttt{O\allowbreak{}C\allowbreak{}1\allowbreak{}O\allowbreak{}O\allowbreak{}1\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}]\allowbreak{}C} & 158.96 & \textemdash{} & \textemdash{} & Not calculated \\
\end{longtable}
\begin{longtable}{@{} >{\raggedright\arraybackslash}m{9mm} >{\raggedright\arraybackslash}m{12mm} >{\raggedright\arraybackslash}m{58mm} M{18mm} M{18mm} M{18mm} M{31mm} @{}}
\toprule
Rank & TS ID & Product (SMILES/ID)& g-xTB $\Delta E^{\ddagger}$ & DFT $\Delta E^{\ddagger}$ & DFT $\Delta G^{\ddagger}$ & DFT outcome \\
\midrule\endfirsthead
\multicolumn{7}{l}{\bfseries Supplementary Table~\thetable\ (continued)} \\
\toprule
Rank & TS ID & Product (SMILES/ID)& g-xTB $\Delta E^{\ddagger}$ & DFT $\Delta E^{\ddagger}$ & DFT $\Delta G^{\ddagger}$ & DFT outcome \\
\midrule\endhead
\midrule\multicolumn{7}{r}{\footnotesize Continued on next page} \\\endfoot
\bottomrule\endlastfoot
01$^{*}$ & TS17 & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}O} & 31.81 & 28.42 & 24.27 & Validated \\
02$^{*}$ & TS16 & \texttt{O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}O} & 33.71 & 29.00 & 24.02 & Validated \\
03$^{*}$ & TS18 & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}C\allowbreak{}O\allowbreak{}O} & 40.09 & 36.69 & 33.44 & Validated \\
04$^{*}$ & TS20 & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}O\allowbreak{}-\allowbreak{}]\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}2\allowbreak{}+\allowbreak{}]} & 43.43 & 40.64 & 37.15 & Validated \\
05 & \textemdash{} & \texttt{O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 43.82 & \textemdash{} & \textemdash{} & Endpoint check failed \\
06$^{*}$ & TS19 & \texttt{O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}O\allowbreak{}1} & 44.03 & 37.77 & 33.56 & Validated \\
07 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}C\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]\allowbreak{}[\allowbreak{}O\allowbreak{}-\allowbreak{}]} & 45.57 & 42.63 & 39.17 & Validated \\
08 & \textemdash{} & \texttt{[\allowbreak{}O\allowbreak{}-\allowbreak{}]\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 48.26 & 46.99 & 44.05 & Validated \\
09 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}C\allowbreak{}O} & 48.35 & 42.26 & 38.45 & Validated \\
10 & \textemdash{} & \texttt{O\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}O\allowbreak{}O} & 49.39 & 48.71 & 46.72 & Validated \\
11 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]\allowbreak{}[\allowbreak{}O\allowbreak{}-\allowbreak{}]} & 53.41 & \textemdash{} & \textemdash{} & Reactant stereoisomer \\
12 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}O} & 54.51 & \textemdash{} & \textemdash{} & Reactant stereoisomer \\
13 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}O} & 55.40 & \textemdash{} & \textemdash{} & Reactant stereoisomer \\
14 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}C\allowbreak{}O\allowbreak{}O} & 56.44 & \textemdash{} & \textemdash{} & Not calculated \\
15 & \textemdash{} & \texttt{[\allowbreak{}O\allowbreak{}-\allowbreak{}]\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}1\allowbreak{}C\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}O} & 58.21 & \textemdash{} & \textemdash{} & Reactant stereoisomer \\
16 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 59.33 & \textemdash{} & \textemdash{} & Not calculated \\
17 & \textemdash{} & \texttt{O\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}O\allowbreak{}1} & 61.26 & \textemdash{} & \textemdash{} & Not calculated \\
18 & \textemdash{} & \texttt{O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 62.96 & \textemdash{} & \textemdash{} & Not calculated \\
19 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}C\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}[\allowbreak{}O\allowbreak{}-\allowbreak{}]} & 65.18 & \textemdash{} & \textemdash{} & Not calculated \\
20 & \textemdash{} & \texttt{O\allowbreak{}C\allowbreak{}C\allowbreak{}1\allowbreak{}O\allowbreak{}C\allowbreak{}1\allowbreak{}O} & 65.51 & \textemdash{} & \textemdash{} & Not calculated \\
21 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 65.60 & \textemdash{} & \textemdash{} & Not calculated \\
22 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}O} & 65.83 & \textemdash{} & \textemdash{} & Not calculated \\
23 & \textemdash{} & \texttt{O\allowbreak{}.\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}O\allowbreak{}1} & 66.22 & \textemdash{} & \textemdash{} & Not calculated \\
24$^{\dagger}$ & \textemdash{} & \texttt{O\allowbreak{}C\allowbreak{}[\allowbreak{}C\allowbreak{}]\allowbreak{}C\allowbreak{}O\allowbreak{}O} & 66.76 & \textemdash{} & \textemdash{} & Not calculated \\
25 & \textemdash{} & \texttt{O\allowbreak{}O\allowbreak{}C\allowbreak{}C\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]} & 67.63 & \textemdash{} & \textemdash{} & Not calculated \\
26 & \textemdash{} & \texttt{[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}O\allowbreak{}-\allowbreak{}]\allowbreak{}O\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]} & 68.38 & \textemdash{} & \textemdash{} & Not calculated \\
27 & \textemdash{} & \texttt{O\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}C\allowbreak{}O\allowbreak{}O\allowbreak{}1} & 68.65 & \textemdash{} & \textemdash{} & Not calculated \\
28 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 69.36 & \textemdash{} & \textemdash{} & Not calculated \\
29 & \textemdash{} & \texttt{O\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}C\allowbreak{}O} & 69.47 & \textemdash{} & \textemdash{} & Not calculated \\
30 & \textemdash{} & \texttt{O\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]} & 73.88 & \textemdash{} & \textemdash{} & Not calculated \\
31 & \textemdash{} & \texttt{C\allowbreak{}1\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}O\allowbreak{}C\allowbreak{}1\allowbreak{}.\allowbreak{}O} & 74.80 & \textemdash{} & \textemdash{} & Not calculated \\
32$^{\dagger}$ & \textemdash{} & \texttt{[\allowbreak{}C\allowbreak{}H\allowbreak{}]\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}C\allowbreak{}O\allowbreak{}O} & 76.82 & \textemdash{} & \textemdash{} & Not calculated \\
33 & \textemdash{} & \texttt{O\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}O} & 77.83 & \textemdash{} & \textemdash{} & Not calculated \\
34 & \textemdash{} & \texttt{[\allowbreak{}O\allowbreak{}-\allowbreak{}]\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 77.98 & \textemdash{} & \textemdash{} & Not calculated \\
35 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}O\allowbreak{}-\allowbreak{}]\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}2\allowbreak{}+\allowbreak{}]} & 78.60 & \textemdash{} & \textemdash{} & Not calculated \\
36 & \textemdash{} & \texttt{[\allowbreak{}O\allowbreak{}-\allowbreak{}]\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}C\allowbreak{}O} & 79.03 & \textemdash{} & \textemdash{} & Not calculated \\
37 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}O} & 79.07 & \textemdash{} & \textemdash{} & Not calculated \\
38 & \textemdash{} & \texttt{O\allowbreak{}C\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}O\allowbreak{}O\allowbreak{}1} & 79.70 & \textemdash{} & \textemdash{} & Not calculated \\
39 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}-\allowbreak{}]} & 81.01 & \textemdash{} & \textemdash{} & Not calculated \\
40 & \textemdash{} & \texttt{O\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}O\allowbreak{}O} & 82.97 & \textemdash{} & \textemdash{} & Not calculated \\
41 & \textemdash{} & \texttt{[\allowbreak{}O\allowbreak{}-\allowbreak{}]\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 83.64 & \textemdash{} & \textemdash{} & Not calculated \\
42 & \textemdash{} & \texttt{[\allowbreak{}O\allowbreak{}H\allowbreak{}2\allowbreak{}+\allowbreak{}]\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}-\allowbreak{}]\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}O\allowbreak{}O\allowbreak{}1} & 84.78 & \textemdash{} & \textemdash{} & Not calculated \\
\noalign{\penalty-10000}
43 & \textemdash{} & \texttt{O\allowbreak{}O\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}-\allowbreak{}]\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}2\allowbreak{}+\allowbreak{}]} & 84.92 & \textemdash{} & \textemdash{} & Not calculated \\
44 & \textemdash{} & \texttt{O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}2\allowbreak{}]\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]} & 85.47 & \textemdash{} & \textemdash{} & Not calculated \\
45 & \textemdash{} & \texttt{O\allowbreak{}O\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 85.74 & \textemdash{} & \textemdash{} & Not calculated \\
46 & \textemdash{} & \texttt{C\allowbreak{}\#\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}.\allowbreak{}O} & 86.59 & \textemdash{} & \textemdash{} & Not calculated \\
47 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}O} & 87.10 & \textemdash{} & \textemdash{} & Not calculated \\
48 & \textemdash{} & \texttt{O\allowbreak{}O\allowbreak{}C\allowbreak{}C\allowbreak{}1\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}-\allowbreak{}]\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]\allowbreak{}1} & 87.17 & \textemdash{} & \textemdash{} & Not calculated \\
49 & \textemdash{} & \texttt{C\allowbreak{}\#\allowbreak{}C\allowbreak{}C\allowbreak{}O\allowbreak{}O\allowbreak{}.\allowbreak{}O} & 88.71 & \textemdash{} & \textemdash{} & Not calculated \\
50 & \textemdash{} & \texttt{C\allowbreak{}\#\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}.\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}-\allowbreak{}]} & 88.90 & \textemdash{} & \textemdash{} & Not calculated \\
51 & \textemdash{} & \texttt{O\allowbreak{}.\allowbreak{}[\allowbreak{}O\allowbreak{}-\allowbreak{}]\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}1\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}1} & 91.38 & \textemdash{} & \textemdash{} & Not calculated \\
52 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}C\allowbreak{}O\allowbreak{}O} & 91.65 & \textemdash{} & \textemdash{} & Not calculated \\
53 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}C\allowbreak{}1} & 92.03 & \textemdash{} & \textemdash{} & Not calculated \\
54 & \textemdash{} & \texttt{[\allowbreak{}O\allowbreak{}-\allowbreak{}]\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 94.01 & \textemdash{} & \textemdash{} & Not calculated \\
55 & \textemdash{} & \texttt{C\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}2\allowbreak{}]\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 94.72 & \textemdash{} & \textemdash{} & Not calculated \\
56 & \textemdash{} & \texttt{C\allowbreak{}\#\allowbreak{}C\allowbreak{}C\allowbreak{}O\allowbreak{}O\allowbreak{}.\allowbreak{}O} & 94.99 & \textemdash{} & \textemdash{} & Not calculated \\
57 & \textemdash{} & \texttt{O\allowbreak{}O\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 96.87 & \textemdash{} & \textemdash{} & Not calculated \\
58 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 98.79 & \textemdash{} & \textemdash{} & Not calculated \\
59 & \textemdash{} & \texttt{[\allowbreak{}O\allowbreak{}-\allowbreak{}]\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}O} & 98.92 & \textemdash{} & \textemdash{} & Not calculated \\
60 & \textemdash{} & \texttt{O\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}O} & 101.19 & \textemdash{} & \textemdash{} & Not calculated \\
61 & \textemdash{} & \texttt{O\allowbreak{}C\allowbreak{}1\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}O\allowbreak{}O\allowbreak{}1\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 104.18 & \textemdash{} & \textemdash{} & Not calculated \\
62 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}[\allowbreak{}O\allowbreak{}-\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 106.75 & \textemdash{} & \textemdash{} & Not calculated \\
63 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}(\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{})\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]\allowbreak{}[\allowbreak{}O\allowbreak{}-\allowbreak{}]} & 108.60 & \textemdash{} & \textemdash{} & Not calculated \\
64 & \textemdash{} & \texttt{O\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}O\allowbreak{}1\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 109.12 & \textemdash{} & \textemdash{} & Not calculated \\
65 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 111.57 & \textemdash{} & \textemdash{} & Not calculated \\
66 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}O\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 113.41 & \textemdash{} & \textemdash{} & Not calculated \\
67 & \textemdash{} & \texttt{[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}O\allowbreak{}-\allowbreak{}]\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}1\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}1\allowbreak{}O} & 115.59 & \textemdash{} & \textemdash{} & Not calculated \\
68 & \textemdash{} & \texttt{C\allowbreak{}\#\allowbreak{}C\allowbreak{}.\allowbreak{}O\allowbreak{}C\allowbreak{}O\allowbreak{}O} & 115.85 & \textemdash{} & \textemdash{} & Not calculated \\
69$^{\dagger}$ & \textemdash{} & \texttt{[\allowbreak{}C\allowbreak{}H\allowbreak{}]\allowbreak{}C\allowbreak{}(\allowbreak{}C\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}O} & 116.14 & \textemdash{} & \textemdash{} & Not calculated \\
70 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 116.20 & \textemdash{} & \textemdash{} & Not calculated \\
71 & \textemdash{} & \texttt{[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}O\allowbreak{}O\allowbreak{}1} & 117.91 & \textemdash{} & \textemdash{} & Not calculated \\
72 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}1\allowbreak{}[\allowbreak{}O\allowbreak{}-\allowbreak{}]\allowbreak{}.\allowbreak{}O} & 119.41 & \textemdash{} & \textemdash{} & Not calculated \\
73 & \textemdash{} & \texttt{[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}O\allowbreak{}-\allowbreak{}]\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}1\allowbreak{}C\allowbreak{}C\allowbreak{}1\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 119.85 & \textemdash{} & \textemdash{} & Not calculated \\
74 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]\allowbreak{}[\allowbreak{}O\allowbreak{}-\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 121.60 & \textemdash{} & \textemdash{} & Not calculated \\
75 & \textemdash{} & \texttt{[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}O\allowbreak{}-\allowbreak{}]\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]} & 124.02 & \textemdash{} & \textemdash{} & Not calculated \\
76 & \textemdash{} & \texttt{O\allowbreak{}O\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}C\allowbreak{}1\allowbreak{}O} & 124.35 & \textemdash{} & \textemdash{} & Not calculated \\
77 & \textemdash{} & \texttt{[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}O\allowbreak{}-\allowbreak{}]\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}1\allowbreak{}C\allowbreak{}C\allowbreak{}1\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]} & 127.13 & \textemdash{} & \textemdash{} & Not calculated \\
78 & \textemdash{} & \texttt{O\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 127.81 & \textemdash{} & \textemdash{} & Not calculated \\
79 & \textemdash{} & \texttt{O\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}O\allowbreak{}O\allowbreak{}1\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 131.18 & \textemdash{} & \textemdash{} & Not calculated \\
80 & \textemdash{} & \texttt{C\allowbreak{}\#\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}C\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}[\allowbreak{}O\allowbreak{}-\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 133.15 & \textemdash{} & \textemdash{} & Not calculated \\
81 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 133.65 & \textemdash{} & \textemdash{} & Not calculated \\
82 & \textemdash{} & \texttt{[\allowbreak{}O\allowbreak{}-\allowbreak{}]\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}-\allowbreak{}]\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}2\allowbreak{}+\allowbreak{}]} & 135.10 & \textemdash{} & \textemdash{} & Not calculated \\
83$^{\dagger}$ & \textemdash{} & \texttt{[\allowbreak{}C\allowbreak{}H\allowbreak{}]\allowbreak{}C\allowbreak{}O\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}]\allowbreak{}O} & 136.49 & \textemdash{} & \textemdash{} & Not calculated \\
84 & \textemdash{} & \texttt{O\allowbreak{}C\allowbreak{}\#\allowbreak{}C\allowbreak{}C\allowbreak{}O\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 153.14 & \textemdash{} & \textemdash{} & Not calculated \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{@{} >{\raggedright\arraybackslash}m{9mm} >{\raggedright\arraybackslash}m{12mm} >{\raggedright\arraybackslash}m{58mm} M{18mm} M{18mm} M{18mm} M{31mm} @{}}
\toprule
Rank & TS ID & Product (SMILES/ID)& g-xTB $\Delta E^{\ddagger}$ & DFT $\Delta E^{\ddagger}$ & DFT $\Delta G^{\ddagger}$ & DFT outcome \\
\midrule\endfirsthead
\multicolumn{7}{l}{\bfseries Supplementary Table~\thetable\ (continued)} \\
\toprule
Rank & TS ID & Product (SMILES/ID)& g-xTB $\Delta E^{\ddagger}$ & DFT $\Delta E^{\ddagger}$ & DFT $\Delta G^{\ddagger}$ & DFT outcome \\
\midrule\endhead
\midrule\multicolumn{7}{r}{\footnotesize Continued on next page} \\\endfoot
\bottomrule\endlastfoot
01$^{*}$ & TS21 & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}C\allowbreak{}C\allowbreak{}O} & 19.58 & 15.91 & 23.15 & Validated \\
02$^{*}$ & TS22 & \texttt{O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}C\allowbreak{}O\allowbreak{}1} & 25.23 & 26.18 & 31.90 & Validated \\
03 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}C\allowbreak{}O} & 25.87 & \textemdash{} & \textemdash{} & Endpoint check failed \\
04$^{*}$ & TS24 & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}C\allowbreak{}O} & 26.85 & 26.11 & 32.91 & Validated \\
05$^{*}$ & TS23 & \texttt{O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}O} & 31.63 & 28.79 & 32.45 & Validated \\
06$^{*}$ & TS25 & \texttt{C\allowbreak{}C\allowbreak{}(\allowbreak{}=\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}C\allowbreak{}O} & 32.96 & 26.12 & 33.36 & Validated \\
07 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}.\allowbreak{}C\allowbreak{}=\allowbreak{}O} & 36.16 & \textemdash{} & \textemdash{} & TS/frequency/IRC failed \\
08 & \textemdash{} & \texttt{C\allowbreak{}\#\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}C\allowbreak{}O} & 39.52 & 36.14 & 41.60 & Validated \\
09 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}C\allowbreak{}O} & 41.06 & 38.06 & 41.10 & Validated \\
10 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 41.30 & 40.77 & 45.05 & Validated \\
11 & \textemdash{} & \texttt{O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}O} & 43.10 & \textemdash{} & \textemdash{} & Not calculated \\
12 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}C\allowbreak{}O} & 43.39 & \textemdash{} & \textemdash{} & Not calculated \\
13 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}\#\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]} & 44.39 & \textemdash{} & \textemdash{} & Not calculated \\
14 & \textemdash{} & \texttt{C\allowbreak{}\#\allowbreak{}C\allowbreak{}O\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}O} & 45.20 & \textemdash{} & \textemdash{} & Not calculated \\
15 & \textemdash{} & \texttt{C\allowbreak{}\#\allowbreak{}C\allowbreak{}O\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}O} & 45.49 & \textemdash{} & \textemdash{} & Not calculated \\
16 & \textemdash{} & \texttt{O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}O} & 46.15 & \textemdash{} & \textemdash{} & Not calculated \\
17 & \textemdash{} & \texttt{O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}C\allowbreak{}(\allowbreak{}=\allowbreak{}C\allowbreak{})\allowbreak{}O} & 47.19 & \textemdash{} & \textemdash{} & Not calculated \\
18 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O} & 47.54 & \textemdash{} & \textemdash{} & Not calculated \\
19 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}C\allowbreak{}(\allowbreak{}=\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 47.90 & \textemdash{} & \textemdash{} & Not calculated \\
20 $^{\dagger}$ & \textemdash{} & GX0494 & 48.06 & \textemdash{} & \textemdash{} & Not calculated \\
21 & \textemdash{} & \texttt{C\allowbreak{}\#\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O} & 48.36 & \textemdash{} & \textemdash{} & Not calculated \\
22 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}C\allowbreak{}C\allowbreak{}(\allowbreak{}=\allowbreak{}O\allowbreak{})\allowbreak{}O} & 48.65 & \textemdash{} & \textemdash{} & Not calculated \\
23 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}\#\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]} & 51.49 & \textemdash{} & \textemdash{} & Not calculated \\
24 & \textemdash{} & \texttt{O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}1\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}C\allowbreak{}O\allowbreak{}C\allowbreak{}1} & 53.22 & \textemdash{} & \textemdash{} & Not calculated \\
25 & \textemdash{} & \texttt{O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}C\allowbreak{}(\allowbreak{}C\allowbreak{})\allowbreak{}=\allowbreak{}O} & 54.10 & \textemdash{} & \textemdash{} & Not calculated \\
26 & \textemdash{} & \texttt{O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}O\allowbreak{}C\allowbreak{}1} & 54.40 & \textemdash{} & \textemdash{} & Not calculated \\
27 & \textemdash{} & \texttt{O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}C\allowbreak{}(\allowbreak{}C\allowbreak{})\allowbreak{}=\allowbreak{}O} & 57.83 & \textemdash{} & \textemdash{} & Not calculated \\
28 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 58.46 & \textemdash{} & \textemdash{} & Not calculated \\
29 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O} & 58.52 & \textemdash{} & \textemdash{} & Not calculated \\
30 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}\#\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]} & 58.64 & \textemdash{} & \textemdash{} & Not calculated \\
31 & \textemdash{} & \texttt{C\allowbreak{}\#\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O} & 58.77 & \textemdash{} & \textemdash{} & Not calculated \\
32 & \textemdash{} & \texttt{O\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}C\allowbreak{}O} & 59.65 & \textemdash{} & \textemdash{} & Not calculated \\
33 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 60.20 & \textemdash{} & \textemdash{} & Not calculated \\
34 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}[\allowbreak{}O\allowbreak{}-\allowbreak{}]\allowbreak{}.\allowbreak{}O} & 60.47 & \textemdash{} & \textemdash{} & Not calculated \\
35 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}(\allowbreak{}=\allowbreak{}O\allowbreak{})\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O} & 60.50 & \textemdash{} & \textemdash{} & Not calculated \\
36 & \textemdash{} & \texttt{O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}O} & 60.78 & \textemdash{} & \textemdash{} & Not calculated \\
37 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]} & 61.75 & \textemdash{} & \textemdash{} & Not calculated \\
38 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}(\allowbreak{}C\allowbreak{}O\allowbreak{})\allowbreak{}C\allowbreak{}O} & 62.81 & \textemdash{} & \textemdash{} & Not calculated \\
\noalign{\penalty-10000}
39 & \textemdash{} & \texttt{O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}O\allowbreak{}1} & 63.89 & \textemdash{} & \textemdash{} & Not calculated \\
40 & \textemdash{} & \texttt{O\allowbreak{}C\allowbreak{}O\allowbreak{}C\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]} & 63.97 & \textemdash{} & \textemdash{} & Not calculated \\
41 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 65.10 & \textemdash{} & \textemdash{} & Not calculated \\
42 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}\#\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]} & 66.13 & \textemdash{} & \textemdash{} & Not calculated \\
43 & \textemdash{} & \texttt{C\allowbreak{}O\allowbreak{}C\allowbreak{}C\allowbreak{}(\allowbreak{}=\allowbreak{}O\allowbreak{})\allowbreak{}O} & 67.06 & \textemdash{} & \textemdash{} & Not calculated \\
44 & \textemdash{} & \texttt{O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]} & 67.40 & \textemdash{} & \textemdash{} & Not calculated \\
45 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O} & 67.52 & \textemdash{} & \textemdash{} & Not calculated \\
46 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]} & 67.73 & \textemdash{} & \textemdash{} & Not calculated \\
47 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}C\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]} & 70.20 & \textemdash{} & \textemdash{} & Not calculated \\
48 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}C\allowbreak{}C\allowbreak{}(\allowbreak{}=\allowbreak{}O\allowbreak{})\allowbreak{}O} & 70.58 & \textemdash{} & \textemdash{} & Not calculated \\
49 & \textemdash{} & \texttt{C\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O} & 71.18 & \textemdash{} & \textemdash{} & Not calculated \\
50 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}(\allowbreak{}=\allowbreak{}O\allowbreak{})\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O} & 71.47 & \textemdash{} & \textemdash{} & Not calculated \\
51 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]} & 71.69 & \textemdash{} & \textemdash{} & Not calculated \\
52 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 72.73 & \textemdash{} & \textemdash{} & Not calculated \\
53 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}O\allowbreak{}-\allowbreak{}]\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}2\allowbreak{}+\allowbreak{}]} & 73.87 & \textemdash{} & \textemdash{} & Not calculated \\
54$^{\dagger}$ & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}+\allowbreak{}]\allowbreak{}=\allowbreak{}C\allowbreak{}[\allowbreak{}O\allowbreak{}-\allowbreak{}]} & 73.95 & \textemdash{} & \textemdash{} & Not calculated \\
55 & \textemdash{} & \texttt{C\allowbreak{}\#\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]} & 74.01 & \textemdash{} & \textemdash{} & Not calculated \\
56 & \textemdash{} & \texttt{O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 74.17 & \textemdash{} & \textemdash{} & Not calculated \\
57 & \textemdash{} & \texttt{C\allowbreak{}\#\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}.\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}[\allowbreak{}O\allowbreak{}-\allowbreak{}]\allowbreak{}.\allowbreak{}O} & 74.51 & \textemdash{} & \textemdash{} & Not calculated \\
58 & \textemdash{} & \texttt{C\allowbreak{}\#\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]} & 75.41 & \textemdash{} & \textemdash{} & Not calculated \\
59 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}.\allowbreak{}C\allowbreak{}=\allowbreak{}O} & 76.90 & \textemdash{} & \textemdash{} & Not calculated \\
60 & \textemdash{} & \texttt{O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}O} & 77.45 & \textemdash{} & \textemdash{} & Not calculated \\
61 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}\#\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]} & 79.44 & \textemdash{} & \textemdash{} & Not calculated \\
62 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}(\allowbreak{}=\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}\#\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 81.52 & \textemdash{} & \textemdash{} & Not calculated \\
63 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}\#\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 81.53 & \textemdash{} & \textemdash{} & Not calculated \\
64 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 82.02 & \textemdash{} & \textemdash{} & Not calculated \\
65 & \textemdash{} & \texttt{C\allowbreak{}\#\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 83.00 & \textemdash{} & \textemdash{} & Not calculated \\
66 & \textemdash{} & \texttt{C\allowbreak{}1\allowbreak{}C\allowbreak{}O\allowbreak{}1\allowbreak{}.\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}\#\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]} & 83.03 & \textemdash{} & \textemdash{} & Not calculated \\
67 & \textemdash{} & \texttt{O\allowbreak{}.\allowbreak{}[\allowbreak{}O\allowbreak{}-\allowbreak{}]\allowbreak{}C\allowbreak{}C\allowbreak{}1\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}C\allowbreak{}1} & 83.69 & \textemdash{} & \textemdash{} & Not calculated \\
68 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]} & 83.92 & \textemdash{} & \textemdash{} & Not calculated \\
69 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}1\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}C\allowbreak{}1} & 84.25 & \textemdash{} & \textemdash{} & Not calculated \\
70 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}O} & 84.51 & \textemdash{} & \textemdash{} & Not calculated \\
71 & \textemdash{} & \texttt{C\allowbreak{}\#\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O} & 84.60 & \textemdash{} & \textemdash{} & Not calculated \\
72 & \textemdash{} & \texttt{C\allowbreak{}\#\allowbreak{}C\allowbreak{}O\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 85.07 & \textemdash{} & \textemdash{} & Not calculated \\
73 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}\#\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 85.12 & \textemdash{} & \textemdash{} & Not calculated \\
74 & \textemdash{} & \texttt{C\allowbreak{}O\allowbreak{}C\allowbreak{}(\allowbreak{}=\allowbreak{}O\allowbreak{})\allowbreak{}C\allowbreak{}O} & 85.44 & \textemdash{} & \textemdash{} & Not calculated \\
75 & \textemdash{} & \texttt{C\allowbreak{}\#\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O} & 85.65 & \textemdash{} & \textemdash{} & Not calculated \\
76 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O} & 85.85 & \textemdash{} & \textemdash{} & Not calculated \\
\noalign{\penalty-10000}
77 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O} & 86.17 & \textemdash{} & \textemdash{} & Not calculated \\
78 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}C\allowbreak{}O\allowbreak{}O} & 86.64 & \textemdash{} & \textemdash{} & Not calculated \\
79 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}\#\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 88.32 & \textemdash{} & \textemdash{} & Not calculated \\
80 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 91.18 & \textemdash{} & \textemdash{} & Not calculated \\
81 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}\#\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 91.72 & \textemdash{} & \textemdash{} & Not calculated \\
82 & \textemdash{} & \texttt{C\allowbreak{}O\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O} & 91.74 & \textemdash{} & \textemdash{} & Not calculated \\
83 & \textemdash{} & \texttt{C\allowbreak{}\#\allowbreak{}C\allowbreak{}O\allowbreak{}O\allowbreak{}C\allowbreak{}.\allowbreak{}O} & 93.29 & \textemdash{} & \textemdash{} & Not calculated \\
84 & \textemdash{} & \texttt{C\allowbreak{}\#\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}\#\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 93.50 & \textemdash{} & \textemdash{} & Not calculated \\
85 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O} & 94.05 & \textemdash{} & \textemdash{} & Not calculated \\
86 & \textemdash{} & \texttt{C\allowbreak{}\#\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O} & 94.60 & \textemdash{} & \textemdash{} & Not calculated \\
87 & \textemdash{} & \texttt{O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}2\allowbreak{}-\allowbreak{}]\allowbreak{}O\allowbreak{}C\allowbreak{}1\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}C\allowbreak{}1} & 95.50 & \textemdash{} & \textemdash{} & Not calculated \\
88 & \textemdash{} & \texttt{C\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 95.87 & \textemdash{} & \textemdash{} & Not calculated \\
89 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}O\allowbreak{}O\allowbreak{}1\allowbreak{}.\allowbreak{}O} & 96.49 & \textemdash{} & \textemdash{} & Not calculated \\
90 & \textemdash{} & \texttt{C\allowbreak{}\#\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}\#\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 96.89 & \textemdash{} & \textemdash{} & Not calculated \\
91 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O} & 98.97 & \textemdash{} & \textemdash{} & Not calculated \\
92 & \textemdash{} & \texttt{C\allowbreak{}O\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O} & 100.19 & \textemdash{} & \textemdash{} & Not calculated \\
93 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}\#\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]} & 102.02 & \textemdash{} & \textemdash{} & Not calculated \\
94$^{\dagger}$ & \textemdash{} & \texttt{O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}]\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}2\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}O\allowbreak{}]\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}]\allowbreak{}O} & 102.47 & \textemdash{} & \textemdash{} & Not calculated \\
95 & \textemdash{} & \texttt{C\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]\allowbreak{}.\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}\#\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]} & 103.58 & \textemdash{} & \textemdash{} & Not calculated \\
96 & \textemdash{} & \texttt{C\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}O\allowbreak{}-\allowbreak{}]\allowbreak{}C\allowbreak{}\#\allowbreak{}C\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}2\allowbreak{}+\allowbreak{}]} & 104.93 & \textemdash{} & \textemdash{} & Not calculated \\
97 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{}C\allowbreak{})\allowbreak{}O\allowbreak{}O} & 105.25 & \textemdash{} & \textemdash{} & Not calculated \\
98 & \textemdash{} & \texttt{C\allowbreak{}\#\allowbreak{}C\allowbreak{}O\allowbreak{}O\allowbreak{}.\allowbreak{}C\allowbreak{}O} & 106.40 & \textemdash{} & \textemdash{} & Not calculated \\
99 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}C\allowbreak{}O\allowbreak{}O} & 108.80 & \textemdash{} & \textemdash{} & Not calculated \\
100$^{\dagger}$ & \textemdash{} & \texttt{O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}]\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}2\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}O\allowbreak{}]\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}]\allowbreak{}O} & 109.24 & \textemdash{} & \textemdash{} & Not calculated \\
101 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}C\allowbreak{}O\allowbreak{}O} & 109.40 & \textemdash{} & \textemdash{} & Not calculated \\
102 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 111.15 & \textemdash{} & \textemdash{} & Not calculated \\
103 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}O\allowbreak{}-\allowbreak{}]\allowbreak{}C\allowbreak{}\#\allowbreak{}C\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}2\allowbreak{}+\allowbreak{}]} & 111.47 & \textemdash{} & \textemdash{} & Not calculated \\
104$^{\dagger}$ & \textemdash{} & \texttt{O\allowbreak{}.\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}]\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}2\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}]\allowbreak{}[\allowbreak{}O\allowbreak{}]} & 111.97 & \textemdash{} & \textemdash{} & Not calculated \\
105 & \textemdash{} & \texttt{C\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 112.75 & \textemdash{} & \textemdash{} & Not calculated \\
106 & \textemdash{} & \texttt{C\allowbreak{}\#\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}C\allowbreak{}O\allowbreak{}O} & 113.05 & \textemdash{} & \textemdash{} & Not calculated \\
107 & \textemdash{} & \texttt{C\allowbreak{}\#\allowbreak{}C\allowbreak{}O\allowbreak{}O\allowbreak{}.\allowbreak{}C\allowbreak{}O} & 113.23 & \textemdash{} & \textemdash{} & Not calculated \\
108 & \textemdash{} & \texttt{C\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 118.28 & \textemdash{} & \textemdash{} & Not calculated \\
109 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 120.25 & \textemdash{} & \textemdash{} & Not calculated \\
110 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 124.48 & \textemdash{} & \textemdash{} & Not calculated \\
111 & \textemdash{} & \texttt{C\allowbreak{}\#\allowbreak{}C\allowbreak{}O\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 130.21 & \textemdash{} & \textemdash{} & Not calculated \\
112 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 130.29 & \textemdash{} & \textemdash{} & Not calculated \\
113 & \textemdash{} & \texttt{C\allowbreak{}1\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}1\allowbreak{}.\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}2\allowbreak{}]\allowbreak{}=\allowbreak{}C} & 135.77 & \textemdash{} & \textemdash{} & Not calculated \\
114 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 144.52 & \textemdash{} & \textemdash{} & Not calculated \\
\end{longtable}
\begin{longtable}{@{} >{\raggedright\arraybackslash}m{9mm} >{\raggedright\arraybackslash}m{12mm} >{\raggedright\arraybackslash}m{58mm} M{18mm} M{18mm} M{18mm} M{31mm} @{}}
\toprule
Rank & TS ID & Product (SMILES/ID)& g-xTB $\Delta E^{\ddagger}$ & DFT $\Delta E^{\ddagger}$ & DFT $\Delta G^{\ddagger}$ & DFT outcome \\
\midrule\endfirsthead
\multicolumn{7}{l}{\bfseries Supplementary Table~\thetable\ (continued)} \\
\toprule
Rank & TS ID & Product (SMILES/ID)& g-xTB $\Delta E^{\ddagger}$ & DFT $\Delta E^{\ddagger}$ & DFT $\Delta G^{\ddagger}$ & DFT outcome \\
\midrule\endhead
\midrule\multicolumn{7}{r}{\footnotesize Continued on next page} \\\endfoot
\bottomrule\endlastfoot
01$^{*}$ & TS26 & \texttt{O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 31.45 & 27.00 & 28.73 & Validated \\
02$^{*}$ & TS29 & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 38.23 & 35.54 & 38.61 & Validated \\
03 & \textemdash{} & \texttt{O\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}1} & 42.19 & 40.41 & 45.20 & Validated \\
04$^{*}$ & TS30 & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}O} & 42.97 & 38.99 & 41.70 & Validated \\
05$^{*}$ & TS28 & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}\#\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]} & 49.55 & 39.42 & 37.84 & Validated \\
06 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O} & 50.07 & 46.35 & 47.42 & Validated \\
07$^{*}$ & TS27 & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}\#\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]} & 51.22 & 37.29 & 35.96 & Validated \\
08 & \textemdash{} & \texttt{O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]} & 62.49 & 55.32 & 54.30 & Validated \\
09 & \textemdash{} & \texttt{O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 62.67 & 55.42 & 55.01 & Validated \\
10 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O} & 62.78 & 59.71 & 60.30 & Validated \\
11 & \textemdash{} & \texttt{O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 67.91 & \textemdash{} & \textemdash{} & Endpoint check failed \\
12 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}\#\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]} & 70.73 & \textemdash{} & \textemdash{} & Not calculated \\
13 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}(\allowbreak{}=\allowbreak{}O\allowbreak{})\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O} & 71.08 & \textemdash{} & \textemdash{} & Not calculated \\
14 & \textemdash{} & \texttt{O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 71.19 & \textemdash{} & \textemdash{} & Not calculated \\
15 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}C\allowbreak{}O} & 71.78 & \textemdash{} & \textemdash{} & Not calculated \\
16 & \textemdash{} & \texttt{C\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 74.64 & \textemdash{} & \textemdash{} & Not calculated \\
17 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}C\allowbreak{}O} & 75.81 & \textemdash{} & \textemdash{} & Not calculated \\
18 & \textemdash{} & \texttt{O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}O} & 75.93 & \textemdash{} & \textemdash{} & Not calculated \\
19 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}C\allowbreak{}(\allowbreak{}=\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 77.23 & \textemdash{} & \textemdash{} & Not calculated \\
20 & \textemdash{} & \texttt{O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}O\allowbreak{}1} & 77.65 & \textemdash{} & \textemdash{} & Not calculated \\
21 & \textemdash{} & \texttt{O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}O\allowbreak{}1} & 78.80 & \textemdash{} & \textemdash{} & Not calculated \\
22 & \textemdash{} & \texttt{O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}C\allowbreak{}1\allowbreak{}O} & 80.69 & \textemdash{} & \textemdash{} & Not calculated \\
23 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O} & 82.06 & \textemdash{} & \textemdash{} & Not calculated \\
24 & \textemdash{} & \texttt{O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}O} & 82.56 & \textemdash{} & \textemdash{} & Not calculated \\
25 & \textemdash{} & \texttt{O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 83.17 & \textemdash{} & \textemdash{} & Not calculated \\
26 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}\#\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 84.10 & \textemdash{} & \textemdash{} & Not calculated \\
\noalign{\penalty-10000}
27 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 84.20 & \textemdash{} & \textemdash{} & Not calculated \\
28 & \textemdash{} & \texttt{O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}O} & 85.94 & \textemdash{} & \textemdash{} & Not calculated \\
29 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}O} & 87.72 & \textemdash{} & \textemdash{} & Not calculated \\
30$^{\dagger}$ & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}+\allowbreak{}]\allowbreak{}=\allowbreak{}C\allowbreak{}[\allowbreak{}O\allowbreak{}-\allowbreak{}]} & 87.97 & \textemdash{} & \textemdash{} & Not calculated \\
31 & \textemdash{} & \texttt{C\allowbreak{}1\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}O\allowbreak{}C\allowbreak{}1\allowbreak{}.\allowbreak{}O} & 88.36 & \textemdash{} & \textemdash{} & Not calculated \\
32 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}(\allowbreak{}O\allowbreak{})\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 90.08 & \textemdash{} & \textemdash{} & Not calculated \\
33 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}(\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}2\allowbreak{}+\allowbreak{}]\allowbreak{})\allowbreak{}=\allowbreak{}C\allowbreak{}[\allowbreak{}O\allowbreak{}-\allowbreak{}]\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 90.08 & \textemdash{} & \textemdash{} & Not calculated \\
34 & \textemdash{} & \texttt{O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}[\allowbreak{}C\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]} & 91.25 & \textemdash{} & \textemdash{} & Not calculated \\
35 & \textemdash{} & \texttt{O\allowbreak{}O\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}C\allowbreak{}1\allowbreak{}O} & 91.90 & \textemdash{} & \textemdash{} & Not calculated \\
36 & \textemdash{} & \texttt{C\allowbreak{}1\allowbreak{}O\allowbreak{}C\allowbreak{}2\allowbreak{}O\allowbreak{}C\allowbreak{}1\allowbreak{}2\allowbreak{}.\allowbreak{}O} & 92.41 & \textemdash{} & \textemdash{} & Not calculated \\
37 & \textemdash{} & \texttt{O\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}O} & 102.05 & \textemdash{} & \textemdash{} & Not calculated \\
38 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}H\allowbreak{}+\allowbreak{}]} & 103.10 & \textemdash{} & \textemdash{} & Not calculated \\
39 & \textemdash{} & \texttt{O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}C\allowbreak{}1\allowbreak{}O} & 103.48 & \textemdash{} & \textemdash{} & Not calculated \\
40 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}C\allowbreak{}(\allowbreak{}=\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 107.91 & \textemdash{} & \textemdash{} & Not calculated \\
41 & \textemdash{} & \texttt{O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}O} & 110.17 & \textemdash{} & \textemdash{} & Not calculated \\
42 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}O\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}O\allowbreak{}1} & 111.80 & \textemdash{} & \textemdash{} & Not calculated \\
43 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}C\allowbreak{}O\allowbreak{}O} & 112.90 & \textemdash{} & \textemdash{} & Not calculated \\
44 & \textemdash{} & \texttt{O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}C\allowbreak{}1\allowbreak{}C\allowbreak{}O\allowbreak{}1} & 114.25 & \textemdash{} & \textemdash{} & Not calculated \\
45 & \textemdash{} & \texttt{O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 121.96 & \textemdash{} & \textemdash{} & Not calculated \\
46 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}C\allowbreak{}O\allowbreak{}O} & 122.19 & \textemdash{} & \textemdash{} & Not calculated \\
47 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}C\allowbreak{}(\allowbreak{}=\allowbreak{}O\allowbreak{})\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 124.43 & \textemdash{} & \textemdash{} & Not calculated \\
48 & \textemdash{} & \texttt{C\allowbreak{}1\allowbreak{}C\allowbreak{}2\allowbreak{}O\allowbreak{}O\allowbreak{}C\allowbreak{}1\allowbreak{}2\allowbreak{}.\allowbreak{}O} & 124.90 & \textemdash{} & \textemdash{} & Not calculated \\
49 & \textemdash{} & \texttt{O\allowbreak{}.\allowbreak{}O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}O} & 125.28 & \textemdash{} & \textemdash{} & Not calculated \\
50 & \textemdash{} & \texttt{C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}O\allowbreak{}.\allowbreak{}C\allowbreak{}=\allowbreak{}O} & 131.61 & \textemdash{} & \textemdash{} & Not calculated \\
51 & \textemdash{} & \texttt{O\allowbreak{}.\allowbreak{}[\allowbreak{}C\allowbreak{}H\allowbreak{}-\allowbreak{}]\allowbreak{}=\allowbreak{}[\allowbreak{}O\allowbreak{}+\allowbreak{}]\allowbreak{}C\allowbreak{}(\allowbreak{}C\allowbreak{})\allowbreak{}=\allowbreak{}O} & 133.23 & \textemdash{} & \textemdash{} & Not calculated \\
52 & \textemdash{} & \texttt{O\allowbreak{}=\allowbreak{}C\allowbreak{}C\allowbreak{}=\allowbreak{}C\allowbreak{}O\allowbreak{}O\allowbreak{}.\allowbreak{}[\allowbreak{}H\allowbreak{}]\allowbreak{}[\allowbreak{}H\allowbreak{}]} & 138.38 & \textemdash{} & \textemdash{} & Not calculated \\
\end{longtable}
